On the Realizability of Edge-Girth Sequences

The edge-girth of an edge $e$ in a simple connected graph is the length of a shortest cycle containing $e$, with $g_e = \infty$ if no such cycle exists, and the edge-girth sequence of a graph is the nondecreasing sequence of the edge-girths of its edges. We characterize the sequences that are realizable as the edge-girth sequence of a simple connected graph. A constant sequence $(g^{(m)})$ with $g$ finite and $m \geq 1$ is realizable if and only if $m = g$ or $m \geq \lceil 3g/2 \rceil$. Otherwise, writing $S = S_0 \uplus (g^{(m)})$, where $g$ is the maximum value of $S$ and $m$ its multiplicity, we prove that $S$ is realizable if and only if $S_0$ is realizable and $m$ lies in an explicit set determined by $g$ and by the maximum diameters of the graphs realizing $S_0$, alone or extended by fewer than $g$ edges of edge-girth $g$. The proof rests on a chaining lemma, which turns a shortest cycle of a realization into a lower bound on the maximum diameter of the realizations of a shorter sequence.

==> figures/fig_chaining.tex <==
\begin{tikzpicture}[
  vtx/.style={circle, fill=black, inner sep=0pt, minimum size=4pt},
  lbl/.style={font=\small},
]
% The cycle C = B_1 A_1 B_2 A_2 B_3 A_3, drawn counterclockwise.
% Arcs B_j (edges outside F): solid, coloured by component of G \ F.
% Runs A_j (edges of F): dashed.
\def\R{2.2}
\draw[line width=1.6pt, blue!70!black] (100:\R) arc (100:160:\R);
\draw[line width=1.6pt, blue!70!black] (190:\R) arc (190:260:\R);
\draw[line width=1.6pt, green!45!black] (290:\R) arc (290:380:\R);
\draw[line width=1pt, dashed] (160:\R) arc (160:190:\R);
\draw[line width=1pt, dashed] (260:\R) arc (260:290:\R);
\draw[line width=1pt, dashed] (20:\R) arc (20:100:\R);
% Endpoints of the arcs
\foreach \a in {100,160,190,260,290,20} { \node[vtx] at (\a:\R) {}; }
\node[lbl] at (100:\R+0.35) {$x_1$};
\node[lbl] at (160:\R+0.35) {$y_1$};
\node[lbl] at (190:\R+0.35) {$x_2$};
\node[lbl] at (260:\R+0.35) {$y_2$};
\node[lbl] at (290:\R+0.35) {$x_3$};
\node[lbl] at (20:\R+0.35) {$y_3$};
% Names of the pieces
\node[lbl, blue!70!black] at (130:\R-0.45) {$B_1$};
\node[lbl, blue!70!black] at (225:\R-0.45) {$B_2$};
\node[lbl, green!45!black] at (335:\R-0.45) {$B_3$};
\node[lbl] at (175:\R-0.45) {$A_1$};
\node[lbl] at (275:\R-0.45) {$A_2$};
\node[lbl] at (60:\R-0.45) {$A_3$};
\node[lbl] at (0,0) {$C$};
\end{tikzpicture}


==> figures/fig_edge_girth_seq.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=2pt, minimum size=18pt},
]

% Triangle (3-cycle): vertices t1, t2, t3
\node (t1) at (0, 1.5)  {};
\node (t2) at (0, 0)    {};
\node (t3) at (1.5, 0.75) {};

\draw[thick, blue] (t1) -- node[draw=none, fill=none, left,  blue] {$3$} (t2);
\draw[thick, blue] (t2) -- node[draw=none, fill=none, below, blue] {$3$} (t3);
\draw[thick, blue] (t1) -- node[draw=none, fill=none, above, blue] {$3$} (t3);

% Square (4-cycle): shares edge {t1, t2} with triangle
% two new vertices q1, q2
\node (q1) at (-1.5, 1.5) {};
\node (q2) at (-1.5, 0)   {};

\draw[thick, dashed, red] (t1) -- node[draw=none, fill=none, above, red] {$4$} (q1);
\draw[thick, dashed, red] (q1) -- node[draw=none, fill=none, left,  red] {$4$} (q2);
\draw[thick, dashed, red] (q2) -- node[draw=none, fill=none, below, red] {$4$} (t2);
% shared edge {t1,t2} belongs to both cycles
% \draw[thick, purple] (t1) -- node[draw=none, fill=none, right, purple] {$3$} (t2);

% Bridge edge
\node (b1) at (3, 0.75) {};
\draw[thick, dotted, black] (t3) --
  node[draw=none, fill=none, above] {$\infty$} (b1);

% Sequence label
% \node[draw=none, fill=none] at (0.8, -0.9)
%   {$\sigma(G) = \bigl(3^{(3)},\, 4^{(3)},\, \infty^{(1)}\bigr)$};

\end{tikzpicture}

==> figures/fig_edge_removal.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=2pt, minimum size=18pt},
  lbl/.style={draw=none, fill=none},
]

%% ---------------------------------------------------------------
%% LEFT: original graph G
%% ---------------------------------------------------------------
\begin{scope}[xshift=0cm]
  \node (t1) at (0, 1.5)    {};
  \node (t2) at (0, 0)      {};
  \node (t3) at (1.5, 0.75) {};
  \node (q1) at (-1.5, 1.5) {};
  \node (q2) at (-1.5, 0)   {};

  \draw[thick, blue] (t1) -- node[lbl, left,  blue]{$3$} (t2);
  \draw[thick, blue] (t2) -- node[lbl, below, blue]{$3$} (t3);
  \draw[thick, blue] (t1) -- node[lbl, above, blue]{$3$} (t3);
  \draw[thick, dashed, red]  (t1) -- node[lbl, above, red]{$4$}  (q1);
  \draw[thick, dashed, red]  (q1) -- node[lbl, left,  red]{$4$}  (q2);
  \draw[thick, dashed, red]  (q2) -- node[lbl, below, red]{$4$}  (t2);

  \node[lbl] at (0, -1) {$G$};
\end{scope}

%% Arrow
\draw[->, thick] (2.3, 0.75) -- (3.5, 0.75)
  node[lbl, midway, above, font=\small]{remove $E_{\max}$};

%% ---------------------------------------------------------------
%% RIGHT: G after removing E_max (red edges)
%% two disconnected components
%% ---------------------------------------------------------------
\begin{scope}[xshift=5cm]
  % triangle component
  \node (t1) at (0, 1.5)    {};
  \node (t2) at (0, 0)      {};
  \node (t3) at (1.5, 0.75) {};
  \draw[thick, blue] (t1) -- node[lbl, left,  blue]{$3$} (t2);
  \draw[thick, blue] (t2) -- node[lbl, below, blue]{$3$} (t3);
  \draw[thick, blue] (t1) -- node[lbl, above, blue]{$3$} (t3);

  \node[lbl] at (0, -1.4) {$G \setminus E_{\max}$};
\end{scope}

\end{tikzpicture}

==> figures/fig_last_example.tex <==
  \begin{tikzpicture}
    \node[draw, circle] (A) at (0, 1) {};
    \node[draw, circle] (B) at (-1, 0) {};
    \node[draw, circle] (C) at (1, 0)  {};
    \node[draw, circle] (D) at (0, 2)  {};
    \node[draw, circle] (E) at (0, 3)  {};
    \draw[blue] (A) -- (B) -- (C) -- (A);
    \draw[blue] (A) -- (D) -- (E);
    \draw[blue] (B) -- (D);
    \draw[blue] (B) -- (E);
    \draw[blue] (C) -- (D);
    \draw[blue] (C) -- (E);
  \end{tikzpicture}
  \hspace{2cm}
  % Graphe droit
  \begin{tikzpicture}
    \node[draw, circle] (X) at (0, 1.5) {};
    \node[draw, circle] (Y) at (-1, 0) {};
    \node[draw, circle] (Z) at (1, 0)  {};
    \node[draw, circle] (Z2) at (2, 1.5)  {};
    \node[draw, circle] (Z3) at (3, 0)  {};
    \node[draw, circle] (Z4) at (4, 1.5)  {};
    \node[draw, circle] (Z5) at (5, 0)  {};
    \draw[blue] (X) -- (Y) -- (Z) -- (X);
    \draw[blue] (Z) -- (Z3) -- (Z2) -- (Z);
    \draw[blue] (Z3) -- (Z4) -- (Z5) -- (Z3);
  \end{tikzpicture}

==> figures/fig_path_attachment.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=2pt, minimum size=18pt},
  lbl/.style={draw=none, fill=none},
]

%% ---------------------------------------------------------------
%% LEFT: original graph G
%% ---------------------------------------------------------------
\begin{scope}[xshift=0cm]
  % Triangle (3-cycle)
  \node (t1) at (0, 1.5)    {};
  \node (t2) at (0, 0)      {};
  \node (t3) at (1.5, 0.75) {};
  \draw[thick, blue] (t1) -- node[lbl, left,  blue]{$3$} (t2);
  \draw[thick, blue] (t2) -- node[lbl, below, blue]{$3$} (t3);
  \draw[thick, blue] (t1) -- node[lbl, above, blue]{$3$} (t3);

  % Square (4-cycle)
  \node (q1) at (-1.5, 1.5) {};
  \node (q2) at (-1.5, 0)   {};
  \draw[thick, dashed, red] (t1) -- node[lbl, above, red]{$4$} (q1);
  \draw[thick, dashed, red] (q1) -- node[lbl, left,  red]{$4$} (q2);
  \draw[thick, dashed, red] (q2) -- node[lbl, below, red]{$4$} (t2);


  % highlight v and v'
  \node[fill=blue!20] at (q1) [label=center:$v$]  {};
  \node[fill=blue!20] at (t3) [label=center:$v'$] {};

  \node[lbl] at (0.5, -1.2){$G$};
\end{scope}

%% Arrow
\draw[->, thick] (3.0, 0.75) -- (4.5, 0.75)
  node[lbl, midway, above, font=\small]{attach $P_{k+1}$};

%% ---------------------------------------------------------------
%% RIGHT: Gamma^k_{v,v'}(G), k=3
%% ---------------------------------------------------------------
\begin{scope}[xshift=5.5cm]
  % Triangle (3-cycle)
  \node (t1) at (2, 1.5)    {};
  \node (t2) at (2, 0)      {};
  \node (t3) at (3.5, 0.75) {};
  \draw[thick, blue] (t1) -- node[lbl, left,  blue]{$3$} (t2);
  \draw[thick, blue] (t2) -- node[lbl, below, blue]{$3$} (t3);
  \draw[thick, blue] (t1) -- node[lbl, above, blue]{$3$} (t3);

  % Square (4-cycle)
  \node (q1) at (.5, 1.5) {};
  \node (q2) at (.5, 0)   {};
  \draw[thick, dashed, red] (t1) -- node[lbl, above, red]{$4$} (q1);
  \draw[thick, dashed, red] (q1) -- node[lbl, left,  red]{$4$} (q2);
  \draw[thick, dashed, red] (q2) -- node[lbl, below, red]{$4$} (t2);


  % highlight v and v'
  \node[fill=blue!20] at (q1) [label=center:$v$]  {};
  \node[fill=blue!20] at (t3) [label=center:$v'$] {};

  % added path P_{k+1}, k=3, via two internal vertices
  \node (p1) at (0.5,  2.5) {};
  \node (p2) at (2.5,    2.5) {};
  \draw[thick, dotted, violet] (q1) -- node[lbl, left, violet]{$5$} (p1);
  \draw[thick, dotted, violet] (p1) -- node[lbl, above, violet]{$5$} (p2);
  \draw[thick, dotted, violet] (p2) -- node[lbl, right, violet]{$5$} (t3);

    
    \node[lbl] at (2, -1.2){$\Gamma^3_{v,v'}(G)$};
\end{scope}

\end{tikzpicture}

==> figures/fig_vertex_id.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=2pt, minimum size=18pt},
  lbl/.style={draw=none, fill=none},
]

% G1
\node (a1) at (0, 1)  {};
\node (a2) at (0, -1) {};
\node[fill=blue!20] (v1) at (1, 0)  {$v_1$};
\draw[] (a1) -- node[draw=none, fill=none, above] {$3$} (v1);
\draw[] (a2) -- node[draw=none, fill=none, below] {$3$} (v1);
\draw[] (a1) -- node[draw=none, fill=none, left] {$3$} (a2);
\node[draw=none, fill=none] at (0.2, 1.8) {$G_1$};
\node[draw=none, fill=none, below] at (0.2, -.5) {$\sigma(G_1) = (3^{(3)})$};

% G2
\node[fill=blue!20] (v2) at (3.5, 0) {$v_2$};
\node (b1) at (4.5,  1) {};
\node (b2) at (4.5, -1) {};
\draw[] (v2) -- node[draw=none, fill=none, above] {$3$} (b1);
\draw[] (v2) -- node[draw=none, fill=none, below] {$3$} (b2);
\draw[] (b1) -- node[draw=none, fill=none, right] {$3$} (b2);
\node[draw=none, fill=none] at (4.3, 1.8) {$G_2$};
\node[draw=none, fill=none, below] at (4.3, -.5) {$\sigma(G_2) = (3^{(3)})$};
% Arrow
\draw[->, thick] (5.2, 0) -- (6.2, 0)
  node[draw=none, fill=none, midway, above] {$\oplus$};

% H = G1 oplus G2
\node (c1) at (7,  1)  {};
\node (c2) at (7, -1)  {};
\node[fill=blue!20] (v) at (8, 0) {$v_1$};
\node (d1) at (9,  1)  {};
\node (d2) at (9, -1)  {};
\draw[] (c1) -- node[draw=none, fill=none, above] {$3$} (v);
\draw[] (c2) -- node[draw=none, fill=none, below] {$3$} (v);
\draw[] (c1) -- node[draw=none, fill=none, left] {$3$} (c2);
\draw[] (v) -- node[draw=none, fill=none, above] {$3$} (d1);
\draw[] (v) -- node[draw=none, fill=none, below] {$3$} (d2);
\draw[] (d1) -- node[draw=none, fill=none, right] {$3$} (d2);
\node[draw=none, fill=none] at (8, 1.8) {$H = G_1 \underset{v_1,v_2}{\oplus} G_2$};
\node[draw=none, fill=none, below] at (8, 0.2) {$\sigma(H) = \sigma(G_1) \uplus \sigma(G_2)$};

\end{tikzpicture}
